Pebble minimization: the last theorems

Pebble transducers are nested two-way transducers which can drop marks (named "pebbles") on their input word. Such machines can compute functions whose output size is polynomial in the size of their input. They can be seen as simple recursive programs whose recursion height is bounded. A natural problem is, given a pebble transducer, to compute an equivalent pebble transducer with minimal recursion height. This problem is open since the introduction of the model. In this paper, we study two restrictions of pebble transducers, that cannot see the marks ("blind pebble transducers" introduced by Nguy\^en et al.), or that can only see the last mark dropped ("last pebble transducers" introduced by Engelfriet et al.). For both models, we provide an effective algorithm for minimizing the recursion height. The key property used in both cases is that a function whose output size is linear (resp. quadratic, cubic, etc.) can always be computed by a machine whose recursion height is 1 (resp. 2, 3, etc.). We finally show that this key property fails as soon as we consider machines that can see more than one mark.

==> parts/fig-blind-last.tex <==

\begin{figure}[h!]

\centering
\begin{subfigure}[b]{0.49\textwidth}
\centering
\scalebox{0.8}{
\begin{tikzpicture}{scale=1}

	\newcommand{\coulun}{myDeepPurple}
	\newcommand{\coulde}{myDarkBlue}
	\newcommand{\coultr}{myRed}

	% Input 1
	\draw (-0.25,4) rectangle (6,4.5);
	\node[above] at (3.2,4) {$\text{\small Input word}$};
	\node[above] at (0.05,4) {$\lmark$};
	\node[above] at (5.8,4) {$\rmark$};

	% Run 1
	\node[above] at (5.6,3.2) {\textcolor{\coulun}{\text{ \bfseries Main machine}}};
	\draw[-,line width = 2pt,\coulun](0,3.8) -- (4,3.8);
	\draw[-,line width = 2pt, \coulun] (4,3.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulun](4,3.4) -- (1.5,3.4);	
	\draw[-, line width = 2pt,\coulun] (1.5,3.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulun](1.5,3) -- (2,3);	
	\fill[fill = \coulun,even odd rule] (2,3) circle (0.08);


	% Input 2
	\draw (-0.25,2.5) rectangle (6,2);
	\node[above] at (3.2,2) {\text{\small Input word}};
	\node[above] at (0.05,2) {$\lmark$};
	\node[above] at (5.8,2) {$\rmark$};

	% Run 2
	
	\node[above] at (5.5,1.5) {\textcolor{\coulde}{\text{ \bfseries Submachine}}};
	\node[above] at (5.4,1.2) {\textcolor{\coulde}{\text{ \bfseries called in $\textcolor{\coulun}{\bullet}$} }};
	
	\draw[-,line width = 2pt,\coulde](0,1.8) -- (3,1.8);
	\draw[-,line width = 2pt, \coulde] (3,1.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulde](3,1.4) -- (1,1.4);	
	\draw[-,line width = 2pt,\coulde] (1,1.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulde](1,1) -- (4.5,1);	
	\fill[fill = \coulde,even odd rule] (4.5,1) circle (0.08);

        \draw[->,line width = 2pt,\coulun,dashed](2,3) to[out= -120, in = 60] (0,1.9);	
	
	
	
	% Input 3
	\draw (-0.25,0.5) rectangle (6,0);
	\node[above] at (3.2,0) {\text{\small Input word}};
	\node[above] at (0.05,0) {$\lmark$};
	\node[above] at (5.8,0) {$\rmark$};

	% Run 3
	\node[above] at (5.5,-0.6) {\textcolor{\coultr}{\text{ \bfseries Submachine}}};
	\node[above] at (5.4,-0.9) {\textcolor{\coultr}{\text{ \bfseries called in $\textcolor{\coulde}{\bullet}$} }};
	
	\draw[-,line width = 2pt,\coultr](0,-0.2) -- (1,-0.2);
	\draw[-,line width = 2pt, \coultr](1,-0.2) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coultr] (1,-0.6) -- (0.5,-0.6);	
	\draw[-, line width = 2pt,\coultr] (0.5,-0.6) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coultr] (0.5,-1) -- (3,-1);	
	\fill[fill = \coultr,even odd rule] (3,-1) circle (0.08);

        \draw[->,line width = 2pt,\coulde,dashed](4.5,1) to[out= -150, in = 40] (0,-0.1);	
      	\end{tikzpicture}}
	
\caption{\label{sfig:3-blind-transducer} A \kl{$3$-blind pebble transducer}.}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\centering
\scalebox{0.8}{
\begin{tikzpicture}{scale=1}

	\newcommand{\coulun}{myDeepPurple}
	\newcommand{\coulde}{myDarkBlue}
	\newcommand{\coultr}{myRed}

	% Input 1
	\draw (-0.25,4) rectangle (6,4.5);
	\node[above] at (3.2,4) {$\text{\small Input word}$};
	\node[above] at (0.05,4) {$\lmark$};
	\node[above] at (5.8,4) {$\rmark$};

	% Run 1
	\node[above] at (5.6,3.2) {\textcolor{\coulun}{\text{ \bfseries Main machine}}};
	\draw[-,line width = 2pt,\coulun](0,3.8) -- (4,3.8);
	\draw[-,line width = 2pt, \coulun] (4,3.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulun](4,3.4) -- (1.5,3.4);	
	\draw[-, line width = 2pt,\coulun] (1.5,3.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulun](1.5,3) -- (2,3);	
	\fill[fill = \coulun,even odd rule] (2,3) circle (0.08);


	% Input 2
	\draw (-0.25,2.5) rectangle (6,2);
	\node[above] at (3.2,2) {\text{\small Input word}};
	\node[above] at (0.05,2) {$\lmark$};
	\node[above] at (5.8,2) {$\rmark$};

	\fill[fill = \coulun] (2,2.25) circle (0.15);
	\node[above,\coulun] at (2,1.7) {$\substack{\text{pebble}}$};
	
	% Run 2
	\node[above] at (5.5,1.5) {\textcolor{\coulde}{\text{ \bfseries Submachine}}};
	\node[above] at (5.4,1.2) {\textcolor{\coulde}{\text{ \bfseries called in $\textcolor{\coulun}{\bullet}$} }};
	
	\draw[-,line width = 2pt,\coulde](0,1.8) -- (3,1.8);
	\draw[-,line width = 2pt, \coulde] (3,1.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulde](3,1.4) -- (1,1.4);	
	\draw[-,line width = 2pt,\coulde] (1,1.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulde](1,1) -- (4.5,1);	
	\fill[fill = \coulde,even odd rule] (4.5,1) circle (0.08);

        \draw[->,line width = 2pt,\coulun,dashed](2,3) to[out= -120, in = 60] (0,1.9);	
	
	
	
	% Input 3
	\draw (-0.25,0.5) rectangle (6,0);
	\node[above] at (3.2,0) {\text{\small Input word}};
	\node[above] at (0.05,0) {$\lmark$};
	\node[above] at (5.8,0) {$\rmark$};

	% Run 3
	\node[above] at (5.5,-0.6) {\textcolor{\coultr}{\text{ \bfseries Submachine}}};
	\node[above] at (5.4,-0.9) {\textcolor{\coultr}{\text{ \bfseries called in $\textcolor{\coulde}{\bullet}$} }};
	
	\draw[-,line width = 2pt,\coultr](0,-0.2) -- (1,-0.2);
	\draw[-,line width = 2pt, \coultr](1,-0.2) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coultr] (1,-0.6) -- (0.5,-0.6);	
	\draw[-, line width = 2pt,\coultr] (0.5,-0.6) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coultr] (0.5,-1) -- (3,-1);	
	\fill[fill = \coultr,even odd rule] (3,-1) circle (0.08);

        \draw[->,line width = 2pt,\coulde,dashed](4.5,1) to[out= -150, in = 40] (0,-0.1);	
        	\node[above,\coulde] at (4.5,-0.3) {$\substack{\text{pebble}}$};
	\fill[fill = \coulde] (4.5,0.25) circle (0.15);
      	\end{tikzpicture}}
	
\caption{\label{sfig:3-last-transducer} A \kl{$3$-last pebble transducer}.}
\end{subfigure}

	


\caption{\label{fig:3-blind-last-transducer} Behaviors of \kl{blind pebble transducers} %
and \kl{last pebble transducers}.}

\end{figure}


==> parts/fig-blind-pumpable.tex <==
\begin{figure}[h!]

\centering
\scalebox{0.8}{
\begin{tikzpicture}{scale=1}

	\newcommand{\coulun}{myDeepPurple}
	\newcommand{\coulde}{myDarkBlue}
	\newcommand{\coultr}{myYellow}

	% Input 1
	\fill[\coultr] (1.45,5) rectangle (3.55,4.5);
	\fill[\coultr] (5.45,5) rectangle (7.55,4.5);
	\draw (-0.25,5) rectangle (9.25,4.5);
	\node[above] at (2.5,4.5) {$a_1$};
	\node[above] at (6.5,4.5) {$a_2$};
	\node[above] at (0.05,4.5) {$\lmark$};
	\node[above] at (8.95,4.5) {$\rmark$};

	\node[above] at (0.5,3.9) {$m_0$};
	\node[above] at (1.1,3.9) {$e_1$};	
	\node[above] at (1.7,3.9) {$\ell_1$};	
	\node[above] at (2.5,3.9) {$\cro{a_1}$};
	\node[above] at (3.3,3.9) {$r_1$};
	\node[above] at (3.9,3.9) {$e_1$};
	\node[above] at (4.5,3.9) {$m_1$};
	\node[above] at (5.1,3.9) {$e_2$};
	\node[above] at (5.7,3.9) {$\ell_2$};
	\node[above] at (6.5,3.9) {$\mu(a_2)$};
	\node[above] at (7.3,3.9) {$r_2$};
	\node[above] at (7.9,3.9) {$e_2$};
	\node[above] at (8.5,3.9) {$m_2$};
	
	% Input 2

	\fill[\coultr] (1.45,2.5) rectangle (3.55,2);
	\fill[\coultr] (5.45,2.5) rectangle (7.55,2);
	\draw (-0.25,2.5) rectangle (9.25,2);
	\node[above] at (2.5,2) {$a_1$};
	\node[above] at (6.5,2) {$a_2$};
	\node[above] at (0.05,2) {$\lmark$};
	\node[above] at (8.95,2) {$\rmark$};
	
	\node[above] at (0.5,1.4) {$m_0$};
	\node[above] at (1.1,1.4) {$e_1$};	
	\node[above] at (1.7,1.4) {$\ell_1$};	
	\node[above] at (2.5,1.4) {$\mu(a_1)$};
	\node[above] at (3.3,1.4) {$r_1$};
	\node[above] at (3.9,1.4) {$e_1$};
	\node[above] at (4.5,1.4) {$m_1$};
	\node[above] at (5.1,1.4) {$e_2$};
	\node[above] at (5.7,1.4) {$\ell_2$};
	\node[above] at (6.5,1.4) {$\cro{a_2}$};
	\node[above] at (7.3,1.4) {$r_2$};
	\node[above] at (7.9,1.4) {$e_2$};
	\node[above] at (8.5,1.4) {$m_2$};


	%Traversant

	\draw[dotted,  thick] (0.2,5.1) -- (0.2,0.2);
	\draw[dotted,  thick] (0.8,5.1) -- (0.8,0.2);
	\draw[dotted,  thick] (1.45,5.1) -- (1.45,0.2);
	
	\draw[dotted,  thick] (2,5.1) -- (2,0.2);
	\draw[dotted,  thick] (3,5.1) -- (3,0.2);
	\draw[dotted,  thick] (3.55,5.1) -- (3.55,0.2);
	\draw[dotted,  thick] (4.2,5.1) -- (4.2,0.2);

	\draw[dotted,  thick] (7,5.1) -- (7,0.2);
	\draw[dotted,  thick] (6,5.1) -- (6,0.2);
	\draw[dotted,  thick] (5.45,5.1) -- (5.45,0.2);
	\draw[dotted,  thick] (4.8,5.1) -- (4.8,0.2);

	\draw[dotted,  thick] (7.55,5.1) -- (7.55,0.2);
	\draw[dotted,  thick] (8.2,5.1) -- (8.2,0.2);
	\draw[dotted,  thick] (8.8,5.1) -- (8.8,0.2);

	% Run 1
	\node[above] at (-1.3,3.25) {\scalebox{1.5}{%
	\textcolor{\coulun}{\text{ {\bfseries $\trans_1$} head}}}};
	\draw[-,line width = 2pt,\coulun](0,3.8) -- (8.2,3.8);
	\draw[-,line width = 2pt, \coulun] (8.2,3.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulun](8.2,3.4) -- (0.8,3.4);	
	\draw[-, line width = 2pt,\coulun] (0.8,3.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulun](0.8,3) -- (2.5,3);	
	\fill[fill = \coulun,even odd rule] (2.5,3) circle (0.08);





	% Run 2
	\node[above] at (-1,0.75) {\scalebox{1.5}{%
	\textcolor{\coulde}{$\trans_2$}}};
	\draw[-,line width = 2pt,\coulde](0,1.3) -- (4.2,1.3);
	\draw[-,line width = 2pt, \coulde] (4.2,1.3) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulde](4.2,0.9) -- (0.8,0.9);	
	\draw[-,line width = 2pt,\coulde] (0.8,0.9) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulde](0.8,0.5) -- (6.5,0.5);	
	\fill[fill = \coulde,even odd rule] (6.5,0.5) circle (0.08);
	\node[above] at (6.5,0.5) {\textcolor{\coulde}{\small $\lambda \neq \movi$}};
	\node[above] at (2.9,2.5) {\textcolor{\coulun}{\small Call $\trans_2$}};

        \draw[->,line width = 2pt,\coulun,dashed](2.5,3) to[out= -150, in = 70] (0,1.4);	
	

	
\end{tikzpicture}}

\caption{\label{fig:blind-pumpable} \kl(BLIND){Pumpability} in a \kl{blind $2$-pebble transducer}.}

\end{figure}


==> parts/fig-blind-transducer.tex <==
\begin{figure}[h!]

\centering
\scalebox{0.8}{
\begin{tikzpicture}{scale=1}

	\newcommand{\coulun}{myDeepPurple}
	\newcommand{\coulde}{myDarkBlue}
	\newcommand{\coultr}{myRed}
	\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

	% Input 1
	\draw (-0.25,4) rectangle (8.25,4.5);
	\node[above] at (6.2,4) {$\text{\small Input word}$};
	\node[above] at (0.05,4) {$\lmark$};
	\node[above] at (7.95,4) {$\rmark$};

	% Run 1
	\node[above] at (-1.9,3.25) {\textcolor{\coulun}{\text{ \bfseries Main machine}}};
	\draw[-,line width = 2pt,\coulun](0,3.8) -- (7,3.8);
	\draw[-,line width = 2pt, \coulun] (7,3.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulun](7,3.4) -- (1.5,3.4);	
	\draw[-, line width = 2pt,\coulun] (1.5,3.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulun](1.5,3) -- (2.5,3);	
	\fill[fill = \coulun,even odd rule] (2.5,3) circle (0.08);


	% Input 2


	\draw (-0.25,2.5) rectangle (8.25,2);
	\node[above] at (6.2,2) {\text{\small Input word}};
	\node[above] at (0.05,2) {$\lmark$};
	\node[above] at (7.95,2) {$\rmark$};

	% Run 2
	\node[above] at (-2.5,1.35) {\textcolor{\coulde}{\text{\bfseries%
	Submachine called in $\textcolor{\coulun}{\bullet}$}}};
	\draw[-,line width = 2pt,\coulde](0,1.8) -- (3,1.8);
	\draw[-,line width = 2pt, \coulde] (3,1.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulde](3,1.4) -- (1,1.4);	
	\draw[-,line width = 2pt,\coulde] (1,1.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulde](1,1) -- (5,1);	
        \draw[->,line width = 2pt,\coulun,dashed](2.5,3) to[out= -120, in = 60] (0,1.9);	
	\fill[fill = \coulde,even odd rule] (5,1) circle (0.08);	

	
	% Input 3

	\draw (-0.25,0.5) rectangle (8.25,0);
	\node[above] at (6.2,0) {\text{\small Input word}};
	\node[above] at (0.05,0) {$\lmark$};
	\node[above] at (7.95,0) {$\rmark$};

	% Run 3
	\node[above] at (-2.5,-0.75) {\textcolor{\coultr}
	{\text{ \bfseries Submachine called in $\textcolor{\coulde}{\bullet}$} }};
	\draw[-,line width = 2pt,\coultr](0,-0.2) -- (1,-0.2);
	\draw[-,line width = 2pt, \coultr](1,-0.2) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coultr] (1,-0.6) -- (0.5,-0.6);	
	\draw[-, line width = 2pt,\coultr] (0.5,-0.6) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coultr] (0.5,-1) -- (6,-1);	
	\fill[fill = \coultr,even odd rule] (6,-1) circle (0.08);

        \draw[->,line width = 2pt,\coulde,dashed](5,1) to[out= -150, in = 40] (0,-0.1);	


	
\end{tikzpicture}}

\caption{\label{fig:3-blind-transducer} Behavior of a \kl{blind $3$-pebble transducer}.}

\end{figure}


==> parts/fig-copy-forest.tex <==
\begin{figure}[h!]

\centering
	\newcommand{\coulun}{myDeepPurple}
	\newcommand{\coulde}{myRed}
	\newcommand{\coultr}{myDarkBlue}
	
	
	\begin{subfigure}[b]{0.4\textwidth}
	\centering
        	
         	\begin{tikzpicture}{scale=1}
              	
            	% Triangle below the node
            	\draw[-,line width = 2pt,\coulun](0,0) -- (-0.5,-2) -- (0.5,-2) -- cycle;
            	
            	\node[above] at (0.4,-0.5)  {\textcolor{\coultr}{$\nod_{\ell_2}$}};
            	\node[above] at (0.2,-1.8) {\textcolor{\coulun}{$\nod_{\ell_1}$}};
            
            	% Foret
            	\draw[double, very thick] (-2,0.5) -- (2,0.5);
            	\draw[very thick] (-1.2,0.5) -- (-1.2,0);
            	\draw[very thick] (1.2,0.5) -- (1.2,0);
            	\draw[very thick] (0,0.5) -- (0,0);
            
            
            	% Node
            	\fill[fill = \coultr,even odd rule] (0,0) circle (0.15);

            	\fill[fill = \coulun,even odd rule] (0,-1.2) circle (0.15);
 
            
                \end{tikzpicture}
            
	\caption{Original \kl{$\mu$-forest} $\forest$}
	\end{subfigure}
%
%	
	\begin{subfigure}[b]{0.56\textwidth}
	\centering
        	
         	\begin{tikzpicture}{scale=1}
              	
            	% Triangle below the node
            	\draw[-,line width = 2pt,\coulun](0,0) -- (-0.5,-2) -- (0.5,-2) -- cycle;
            	
            	\node[above] at (1.6,-0.5)  {\textcolor{\coultr}{$\nod'_{\ell_2}$}};
            	\node[above] at (-1,-1.85) {\textcolor{\coulun}{$\nod'_{\ell_1}$}};
            
            	% Foret
            	\draw[double, very thick] (-3.2,0.5) -- (3.2,0.5);
            	\draw[very thick] (-2.4,0.5) -- (-2.4,0);
            	\draw[very thick] (-1.2,0.5) -- (-1.2,0);
            	\draw[very thick] (1.2,0.5) -- (1.2,0);
            	\draw[very thick] (2.4,0.5) -- (2.4,0);
            	\draw[very thick] (0,0.5) -- (0,0);

            	
            	% Triangle right
            	\draw[-,line width = 2pt,\coulun](1.2,0) -- (0.7,-2) -- (1.7,-2) -- cycle;
            
            	% Triangle left
            	\draw[-,line width = 2pt,\coulun](-1.2,0) -- (-0.7,-2) -- (-1.7,-2) -- cycle;
            
            
            	% Node
            	\fill[fill = \coultr,even odd rule] (1.2,0) circle (0.15);

            	\fill[fill = \coulun,even odd rule] (-1.2,-1.2) circle (0.15);
 
            
                \end{tikzpicture}
            
	\caption{Modified \kl{$\mu$-forest} $\forest'$}
	\end{subfigure}
	
	
\caption{\label{fig:making-nodes-far} Duplicating
a subtree in $\forest$ so that $\nod'_{\ell_1}$
and $\nod'_{\ell_2}$ are not \kl(NOD){dependent}.}

\end{figure}


==> parts/fig-factorization-forest.tex <==

\begin{figure}[h!]
	\newcommand{\couleur}{myDarkBlue}
	\centering
	\scalebox{0.8}{
	\begin{tikzpicture}


		\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

		% Input 1
		\node[above] at  (0,0)  {$-1$};
		\node[above] at  (1,0)  {$-1$};
		\node[above] at  (2,0)  {$0$};
		\node[above] at  (3,0)  {$-1$};
		\node[above] at  (4,0)  {$0$};
		\node[above] at  (5,0)  {$0$};
		\node[above] at  (6,0)  {$0$};
		\node[above] at  (7,0)  {$0$};
		\node[above] at  (8,0)  {$0$};
		\node[above] at  (9,0)  {$0$};

		\draw[very thick, double] (4,0.975) -- (8,0.975);
		\draw[very thick,] (3,1.5) -- (6,1.5);
		\draw[very thick,double] (2,1.975) -- (9,1.975);
		\draw[very thick,] (0,2) -- (1,2);
		\draw[very thick,] (0.5,2.5) -- (6.5,2.5);

		\draw[very thick,] (0,2) -- (0,0.5);
		\draw[very thick,] (1,2) -- (1,0.5);
		\draw[very thick,] (0.5,2) -- (0.5,2.5);

		\draw[very thick,] (2,2) -- (2,0.5);
		\draw[very thick,] (9,2) -- (9,0.5);

		\draw[very thick,] (6.5,2) -- (6.5,2.5);
		\draw[very thick,] (3.5,2.5) -- (3.5,2.75);

		\draw[very thick,] (3,1.5) -- (3,0.5);
		\draw[very thick,] (4,1) -- (4,0.5);
		\draw[very thick,] (5,1) -- (5,0.5);
		\draw[very thick,] (6,1.5) -- (6,0.5);
		\draw[very thick,] (7,1) -- (7,0.5);
		\draw[very thick,] (8,1) -- (8,0.5);

		\draw[very thick,] (4.5,2) -- (4.5,1.5);
		
		\fill[fill = \couleur,even odd rule] (4.5,1.5) circle (0.15);
		\fill[fill = \couleur,even odd rule] (6,1)  circle (0.15);
		\fill[fill = \couleur,even odd rule]  (3,0.5) circle (0.15);
		\fill[fill = \couleur,even odd rule] (4,0.5) circle (0.15);
		\fill[fill = \couleur,even odd rule] (8,0.5) circle (0.15);


	\end{tikzpicture}}

	\caption{\label{fig:ex:skel}  $ \forest \in \FacK{\mu}{}((-1)(-1)0(-1)000000)$
		and a \kl{skeleton}.}
\end{figure}



==> parts/fig-last-pumpable.tex <==
\begin{figure}[h!]

\centering
\scalebox{0.8}{
\begin{tikzpicture}{scale=1}

	\newcommand{\coulun}{myDeepPurple}
	\newcommand{\coulde}{myDarkBlue}
	\newcommand{\coultr}{myYellow}

	% Input 1
	\fill[\coultr] (1.45,5) rectangle (3.55,4.5);
	\fill[\coultr] (5.45,5) rectangle (7.55,4.5);
	\draw (-0.25,5) rectangle (9.25,4.5);
	\node[above] at (2.5,4.5) {$a_1$};
	\node[above] at (6.5,4.5) {$a_2$};
	\node[above] at (0.05,4.5) {$\lmark$};
	\node[above] at (8.95,4.5) {$\rmark$};

	\node[above] at (0.5,3.9) {$m_0$};
	\node[above] at (1.1,3.9) {$e_1$};	
	\node[above] at (1.7,3.9) {$\ell_1$};	
	\node[above] at (2.5,3.9) {$\cro{a_1}$};
	\node[above] at (3.3,3.9) {$r_1$};
	\node[above] at (3.9,3.9) {$e_1$};
	\node[above] at (4.5,3.9) {$m_1$};
	\node[above] at (5.1,3.9) {$e_2$};
	\node[above] at (5.7,3.9) {$\ell_2$};
	\node[above] at (6.5,3.9) {$\mu(a_2)$};
	\node[above] at (7.3,3.9) {$r_2$};
	\node[above] at (7.9,3.9) {$e_2$};
	\node[above] at (8.5,3.9) {$m_2$};
	
	% Input 2

	\fill[\coultr] (1.45,2.5) rectangle (3.55,2);
	\fill[\coultr] (5.45,2.5) rectangle (7.55,2);
	\draw (-0.25,2.5) rectangle (9.25,2);
	\fill[fill = \coulun] (2.7,2.25) circle (0.15);
	\node[above] at (2.3,2) {$a_1$};
	\node[above] at (6.5,2) {$a_2$};
	\node[above] at (0.05,2) {$\lmark$};
	\node[above] at (8.95,2) {$\rmark$};
	
	\node[above] at (0.5,1.4) {$m_0$};
	\node[above] at (1.1,1.4) {$e_1$};	
	\node[above] at (1.7,1.4) {$\ell_1$};	
	\node[above] at (2.5,1.35) {$\mu(\marq{a_1})$};
	\node[above] at (3.3,1.4) {$r_1$};
	\node[above] at (3.9,1.4) {$e_1$};
	\node[above] at (4.5,1.4) {$m_1$};
	\node[above] at (5.1,1.4) {$e_2$};
	\node[above] at (5.7,1.4) {$\ell_2$};
	\node[above] at (6.5,1.4) {$\cro{a_2}$};
	\node[above] at (7.3,1.4) {$r_2$};
	\node[above] at (7.9,1.4) {$e_2$};
	\node[above] at (8.5,1.4) {$m_2$};


	%Traversant

	\draw[dotted,  thick] (0.2,5.1) -- (0.2,0.2);
	\draw[dotted,  thick] (0.8,5.1) -- (0.8,0.2);
	\draw[dotted,  thick] (1.45,5.1) -- (1.45,0.2);
	
	\draw[dotted,  thick] (2,5.1) -- (2,0.2);
	\draw[dotted,  thick] (3,5.1) -- (3,0.2);
	\draw[dotted,  thick] (3.55,5.1) -- (3.55,0.2);
	\draw[dotted,  thick] (4.2,5.1) -- (4.2,0.2);

	\draw[dotted,  thick] (7,5.1) -- (7,0.2);
	\draw[dotted,  thick] (6,5.1) -- (6,0.2);
	\draw[dotted,  thick] (5.45,5.1) -- (5.45,0.2);
	\draw[dotted,  thick] (4.8,5.1) -- (4.8,0.2);

	\draw[dotted,  thick] (7.55,5.1) -- (7.55,0.2);
	\draw[dotted,  thick] (8.2,5.1) -- (8.2,0.2);
	\draw[dotted,  thick] (8.8,5.1) -- (8.8,0.2);

	% Run 1
	\node[above] at (-1.3,3.25) {\scalebox{1.5}{%
	\textcolor{\coulun}{\text{ {\bfseries $\trans_1$} head}}}};
	\draw[-,line width = 2pt,\coulun](0,3.8) -- (8.2,3.8);
	\draw[-,line width = 2pt, \coulun] (8.2,3.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulun](8.2,3.4) -- (0.8,3.4);	
	\draw[-, line width = 2pt,\coulun] (0.8,3.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulun](0.8,3) -- (2.5,3);	
	\fill[fill = \coulun,even odd rule] (2.5,3) circle (0.08);




	% Run 2
	\node[above] at (-1,0.75) {\scalebox{1.5}{%
	\textcolor{\coulde}{$\trans_2$}}};
	\draw[-,line width = 2pt,\coulde](0,1.3) -- (3,1.3);
	\draw[-,line width = 2pt, \coulde] (3,1.3) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulde](3,0.9) -- (1,0.9);	
	\draw[-,line width = 2pt,\coulde] (1,0.9) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulde](1,0.5) -- (6.5,0.5);	
	\fill[fill = \coulde,even odd rule] (6.5,0.5) circle (0.08);
	\node[above] at (6.5,0.5) {\textcolor{\coulde}{\small $\lambda \neq \movi$}};
	\node[above] at (2.9,2.5) {\textcolor{\coulun}{\small Call $\trans_2$}};

        \draw[->,line width = 2pt,\coulun,dashed](2.5,3) to[out= -150, in = 70] (0,1.4);	
	

	
\end{tikzpicture}}

\caption{\label{fig:last-pumpable} \kl(LAST){Pumpability} in a \kl{last $2$-pebble transducer}.}

\end{figure}


==> parts/fig-last-transducer.tex <==
\begin{figure}[h!]

\centering
\scalebox{0.8}{
\begin{tikzpicture}{scale=1}

	\newcommand{\coulun}{myDeepPurple}
	\newcommand{\coulde}{myDarkBlue}
	\newcommand{\coultr}{myRed}
	\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

	% Input 1
	\draw (-0.25,4) rectangle (8.25,4.5);
	\node[above] at (6.2,4) {$\text{\small Input word}$};
	\node[above] at (0.05,4) {$\lmark$};
	\node[above] at (7.95,4) {$\rmark$};

	% Run 1
	\node[above] at (-1.9,3.25) {\textcolor{\coulun}{\text{ \bfseries Main machine}}};
	\draw[-,line width = 2pt,\coulun](0,3.8) -- (7,3.8);
	\draw[-,line width = 2pt, \coulun] (7,3.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulun](7,3.4) -- (1.5,3.4);	
	\draw[-, line width = 2pt,\coulun] (1.5,3.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulun](1.5,3) -- (2.5,3);	
	\fill[fill = \coulun,even odd rule] (2.5,3) circle (0.08);


	% Input 2


	\draw (-0.25,2.5) rectangle (8.25,2);
	\node[above] at (6.2,2) {\text{\small Input word}};
	\node[above] at (0.05,2) {$\lmark$};
	\node[above] at (7.95,2) {$\rmark$};
	\fill[fill = \coulun] (2.5,2.25) circle (0.15);

	% Run 2
	\node[above] at (-2.5,1.35) {\textcolor{\coulde}{\text{\bfseries%
	Submachine called in $\textcolor{\coulun}{\bullet}$}}};
	\draw[-,line width = 2pt,\coulde](0,1.8) -- (3,1.8);
	\draw[-,line width = 2pt, \coulde] (3,1.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulde](3,1.4) -- (1,1.4);	
	\draw[-,line width = 2pt,\coulde] (1,1.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulde](1,1) -- (5,1);	
	\fill[fill = \coulde,even odd rule] (5,1) circle (0.08);

        \draw[->,line width = 2pt,\coulun,dashed](2.5,3) to[out= -120, in = 60] (0,1.9);	
	
	\node[above,\coulun] at (2.5,1.7) {$\substack{\text{pebble}}$};
	
	
	% Input 3

	\draw (-0.25,0.5) rectangle (8.25,0);
	\node[above] at (6.2,0) {\text{\small Input word}};
	\node[above] at (0.05,0) {$\lmark$};
	\node[above] at (7.95,0) {$\rmark$};
	\fill[fill = \coulde] (5,0.25) circle (0.15);

	% Run 3
	\node[above] at (-2.5,-0.75) {\textcolor{\coultr}
	{\text{ \bfseries Submachine called in $\textcolor{\coulde}{\bullet}$} }};
	\draw[-,line width = 2pt,\coultr](0,-0.2) -- (1,-0.2);
	\draw[-,line width = 2pt, \coultr](1,-0.2) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coultr] (1,-0.6) -- (0.5,-0.6);	
	\draw[-, line width = 2pt,\coultr] (0.5,-0.6) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coultr] (0.5,-1) -- (6,-1);	
	\fill[fill = \coultr,even odd rule] (6,-1) circle (0.08);

        \draw[->,line width = 2pt,\coulde,dashed](5,1) to[out= -150, in = 40] (0,-0.1);	
	
	\node[above,\coulde] at (5,-0.3) {$\substack{\text{pebble}}$};

	
\end{tikzpicture}}

\caption{\label{fig:3-last-transducer} Behavior of a \kl{last $3$-pebble transducer}.}

\end{figure}


==> parts/fig-observable.tex <==
\begin{figure}[h!]

\centering
	\newcommand{\coulun}{myDeepPurple}
	\newcommand{\coulde}{myRed}
	\newcommand{\coultr}{myDarkBlue}

\scalebox{0.8}{
\begin{tikzpicture}{scale=1}



	
	% Triangle below the node
	\draw[-,line width = 2pt,\coulun](0,0) -- (-0.5,-2) -- (0.5,-2) -- cycle;
	
	\node[above] at (0,-2.5) {\textcolor{\coulun}{\footnotesize \bfseries Nodes that %
	observe \textcolor{\coultr}{$\bullet$}}};
	
	\node[above] at (3.8,1.65) {\textcolor{\coulde}{\footnotesize \bfseries %
	\textcolor{\coultr}{$\bullet$} observes these nodes}};

	% Foret
	\draw[double, very thick] (-2,0.5) -- (2,0.5);
	\draw[very thick] (-1.2,0.5) -- (-1.2,0);
	\draw[very thick] (1.2,0.5) -- (1.2,0);
	\draw[very thick] (0,0.5) -- (0,0);

	
	% Forest above the node
	\draw[very thick] (0,0.5) -- (0,1) -- (3,1) -- (3,0.5);
	\draw[very thick] (1.5,1) -- (1.5,2);
	\draw[double, very thick] (-5,1.5) -- (7,1.5);
	\draw[very thick] (-2.75,1.5) -- (-2.75,1);
	\draw[very thick] (4.75,1.5) -- (4.75,1);
	\draw[very thick] (-3.75,1.5) -- (-3.75,1);
	\draw[very thick] (5.75,1.5) -- (5.75,1);
	
	% Triangle right
	\draw[-,line width = 2pt,\coulun](1.2,0) -- (0.7,-2) -- (1.7,-2) -- cycle;

	% Triangle left
	\draw[-,line width = 2pt,\coulun](-1.2,0) -- (-0.7,-2) -- (-1.7,-2) -- cycle;


	% Node and immediate siblings
	\fill[fill = \coulde,even odd rule] (0,0) circle (0.2);
	\fill[fill = \coultr,even odd rule] (0,0) circle (0.15);
	\fill[fill = \coulde,even odd rule] (1.2,0) circle (0.15);
	\fill[fill = \coulde,even odd rule] (-1.2,0) circle (0.15);
	
	% Observed
	\fill[fill = \coulde,even odd rule] (0,0.5) circle (0.15);
	\fill[fill = \coulde,even odd rule] (1.5,1) circle (0.15);
	\fill[fill = \coulde,even odd rule] (3,0.5) circle (0.15);
	\fill[fill = \coulde,even odd rule] (1.5,2) circle (0.15);
	\fill[fill = \coulde,even odd rule] (-2.75,1) circle (0.15);
	\fill[fill = \coulde,even odd rule] (4.75,1) circle (0.15);


\end{tikzpicture}}

\caption{\label{fig:observation} Nodes that \kl(NOD){observe}
\textcolor{\coultr}{$\bullet$} and that \textcolor{\coultr}{$\bullet$} \kl(NOD){observes}}

\end{figure}


==> parts/fig-pebble-transducer.tex <==
\begin{figure}[h!]

\centering
\scalebox{0.8}{
\begin{tikzpicture}{scale=1}

	\newcommand{\coulun}{myDeepPurple}
	\newcommand{\coulde}{myDarkBlue}
	\newcommand{\coultr}{myRed}
	\newcommand{\texte}{\small \bfseries \sffamily \mathversion{bold} }

	% Input 1
	\draw (-0.25,4) rectangle (8.25,4.5);
	\node[above] at (6.2,4) {$\text{\small Input word}$};
	\node[above] at (0.05,4) {$\lmark$};
	\node[above] at (7.95,4) {$\rmark$};

	% Run 1
	\node[above] at (-1.9,3.25) {\textcolor{\coulun}{\text{ \bfseries Main machine}}};
	\draw[-,line width = 2pt,\coulun](0,3.8) -- (7,3.8);
	\draw[-,line width = 2pt, \coulun] (7,3.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulun](7,3.4) -- (1.5,3.4);	
	\draw[-, line width = 2pt,\coulun] (1.5,3.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulun](1.5,3) -- (2.5,3);	
	\fill[fill = \coulun,even odd rule] (2.5,3) circle (0.08);


	% Input 2


	\draw (-0.25,2.5) rectangle (8.25,2);
	\node[above] at (6.2,2) {\text{\small Input word}};
	\node[above] at (0.05,2) {$\lmark$};
	\node[above] at (7.95,2) {$\rmark$};
	\fill[fill = \coulun] (2.5,2.25) circle (0.15);

	% Run 2
	\node[above] at (-2.5,1.35) {\textcolor{\coulde}{\text{\bfseries%
	Submachine called in $\textcolor{\coulun}{\bullet}$}}};
	\draw[-,line width = 2pt,\coulde](0,1.8) -- (3,1.8);
	\draw[-,line width = 2pt, \coulde] (3,1.8) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coulde](3,1.4) -- (1,1.4);	
	\draw[-,line width = 2pt,\coulde] (1,1.4) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coulde](1,1) -- (5,1);	
	\fill[fill = \coulde,even odd rule] (5,1) circle (0.08);

        \draw[->,line width = 2pt,\coulun,dashed](2.5,3) to[out= -120, in = 60] (0,1.9);	
	
	\node[above,\coulun] at (2.5,1.7) {$\substack{\text{pebble}}$};
	
	
	% Input 3

	\draw (-0.25,0.5) rectangle (8.25,0);
	\node[above] at (6.2,0) {\text{\small Input word}};
	\node[above] at (0.05,0) {$\lmark$};
	\node[above] at (7.95,0) {$\rmark$};
	\fill[fill = \coulde] (5,0.25) circle (0.15);
	\fill[fill = \coulun] (2.5,0.25) circle (0.15);

	% Run 3
	\node[above] at (-2.5,-0.75) {\textcolor{\coultr}
	{\text{ \bfseries Submachine called in $\textcolor{\coulde}{\bullet}$} }};
	\draw[-,line width = 2pt,\coultr](0,-0.2) -- (1,-0.2);
	\draw[-,line width = 2pt, \coultr](1,-0.2) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coultr] (1,-0.6) -- (0.5,-0.6);	
	\draw[-, line width = 2pt,\coultr] (0.5,-0.6) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coultr] (0.5,-1) -- (6,-1);	
	\fill[fill = \coultr,even odd rule] (6,-1) circle (0.08);

        \draw[->,line width = 2pt,\coulde,dashed](5,1) to[out= -150, in = 40] (0,-0.1);	
	
	\node[above,\coulde] at (5,-0.3) {$\substack{\text{pebble}}$};
	\node[above,\coulun] at (2.5,-0.3) {$\substack{\text{pebble}}$};

	
\end{tikzpicture}}

\caption{\label{fig:pebble} Behavior of a \kl{$3$-pebble transducer}.}

\end{figure}


==> parts/fig-slicing.tex <==
\begin{figure}[h!]

\centering
\begin{tikzpicture}{scale=1}

	\newcommand{\coulun}{myPurple}
	\newcommand{\coulunm}{myDeepPurple}
	\newcommand{\coulde}{myDarkBlue}
	\newcommand{\coultr}{myRed}


	% Input 2

	\fill[\coulun] (1,1.5) rectangle (4,2);

	\fill[\coultr] (1,1.5) rectangle (0.5,2);
	\fill[\coultr] (2,1.5) rectangle (2.5,2);
	\fill[\coultr] (7.5,1.5) rectangle (8,2);
	\fill[\coultr] (4,1.5) rectangle (4.5,2);
	
	\draw (0,1.5) rectangle (8.5,2);
	\draw (0,1.5) rectangle (8.5,2);
	\node[above] at (0.25,1.5) {$\lmark$};
	\node[above] at (8.25,1.5) {$\rmark$};
	

	\node[above] at (2.25,2.1) {$i$};
	\draw[->,  thick] (2.25,2.15) -- (2.25,1.75);

	\node[above] at (4,2.4) {$\textcolor{\coulunm}{\substack{\text{\bfseries positions that}\\
	\text{\bfseries belong to } \ObDoK{i} \smallsetminus  \ObUpK{i} }}$};
	\draw[->,  thick,\coulun] (3.6,2.45) -- (3.6,2.02);

	\node[above] at (7.5,2.4) {$\textcolor{\coultr}{\substack{\text{\bfseries positions that}\\
	\text{\bfseries belong to }  \ObUpK{i} }}$};
	\draw[->,  thick, \coultr] (7.75,2.45) -- (7.75,2.05);

	%Traversant

	\draw[dotted,  thick] (0.5,2.1) -- (0.5,0.2);
	\draw[dotted,  thick] (1,2.1) -- (1,0.2);

	\draw[dotted,  thick] (2,2.1) -- (2,0.2);
	\draw[dotted,  thick] (2.5,2.1) -- (2.5,0.2);

	\draw[dotted,  thick] (4,2.1) -- (4,0.2);
	\draw[dotted,  thick] (4.5,2.1) -- (4.5,0.2);
	
	\draw[dotted,  thick] (7.5,2.1) -- (7.5,0.2);
	\draw[dotted,  thick] (8,2.1) -- (8,0.2);

	% Run 2
	\draw[-,line width = 2pt,\coulde](0,1.3) -- (0.5,1.3);
	\draw[-,line width = 2pt,\coultr](0.5,1.3) -- (1,1.3);
	\draw[-,line width = 2pt,\coulun](1,1.3) -- (2,1.3);
	\draw[-,line width = 2pt,\coultr](2,1.3) -- (2.5,1.3);
	\draw[-,line width = 2pt,\coulun](2.5,1.3) -- (4,1.3);
	\draw[-,line width = 2pt,\coultr](4,1.3) -- (4.3,1.3);
	\draw[-,line width = 2pt, \coultr] (4.3,1.3) arc (90:-90:0.2);
	\draw[-,line width = 2pt,\coultr](4.3,0.9) -- (4,0.9);	
	\draw[-,line width = 2pt,\coulun](4,0.9) -- (2.5,0.9);
	\draw[-,line width = 2pt,\coultr](2.5,0.9) -- (2,0.9);
	\draw[-,line width = 2pt,\coulun](2,0.9) -- (1,0.9);
	\draw[-,line width = 2pt,\coultr](1,0.9) -- (0.7,0.9);		
	\draw[-,line width = 2pt,\coultr] (0.7,0.9) arc (90:270:0.2);
	\draw[-,line width = 2pt,\coultr](0.7,0.5) -- (1,0.5);	
	\draw[-,line width = 2pt,\coulun](1,0.5) -- (2,0.5);	
	\draw[-,line width = 2pt,\coultr](2,0.5) -- (2.5,0.5);
	\draw[-,line width = 2pt,\coulun](2.5,0.5) -- (4,0.5);	
	\draw[-,line width = 2pt,\coultr](4,0.5) -- (4.5,0.5);	
	\draw[-,line width = 2pt,\coulde](4.5,0.5) -- (7.5,0.5);
	\draw[-,line width = 2pt,\coultr](7.5,0.5) -- (8,0.5);
	\draw[-,line width = 2pt,\coulde](8,0.5) -- (8.5,0.5);

	\node[above] at (0.25,0.9) {\textcolor{\coulde}{$\rho_1$}};
	\node[above] at (0.75,0.9) {\textcolor{\coultr}{$\rho_2$}};
	\node[above] at (1.5,0.9) {\textcolor{\coulunm}{$\rho_3$}};
	\node[above] at (2.25,0.9) {\textcolor{\coultr}{$\rho_4$}};
	\node[above] at (3.25,0.9) {\textcolor{\coulunm}{$\rho_5$}};
	\node[above] at (4.25,0.9) {\textcolor{\coultr}{$\rho_6$}};
	
	\node[above] at (3.25,0.5) {\textcolor{\coulunm}{$\rho_7$}};
	\node[above] at (2.25,0.5) {\textcolor{\coultr}{$\rho_8$}};
	\node[above] at (1.5,0.5) {\textcolor{\coulunm}{$\rho_9$}};
	\node[above] at (0.8,0.5) {\textcolor{\coultr}{$\rho_{10}$}};
	
	\node[above] at (1.5,0.1) {\textcolor{\coulunm}{$\rho_{11}$}};
	\node[above] at (2.25,0.1) {\textcolor{\coultr}{$\rho_{12}$}};
	\node[above] at (3.25,0.1) {\textcolor{\coulunm}{$\rho_{13}$}};
	\node[above] at (4.25,0.1) {\textcolor{\coultr}{$\rho_{14}$}};
	

	\node[above] at (6,0.1) {\textcolor{\coulde}{$\rho_{15}$}};;
	\node[above] at (7.75,0.1) {\textcolor{\coultr}{$\rho_{16}$}};
	\node[above] at (8.25,0.1) {\textcolor{\coulde}{$\rho_{17}$}};
	

	
\end{tikzpicture}

\caption{\label{fig:slicing} \kl{Slicing} of a run $\rho$ with respect to $i$ and $\forest$.}

\end{figure}

